A Dataset for Spatiotemporal-Sensitive POI Question Answering

Spatiotemporal relationships are critical in data science, as many prediction and reasoning tasks require analysis across both spatial and temporal dimensions--for instance, navigating an unfamiliar city involves planning itineraries that sequence locations and timing cultural experiences. However, existing Question-Answering (QA) datasets lack sufficient spatiotemporal-sensitive questions, making them inadequate benchmarks for evaluating models' spatiotemporal reasoning capabilities. To address this gap, we introduce POI-QA, a novel spatiotemporal-sensitive QA dataset centered on Point of Interest (POI), constructed through three key steps: mining and aligning open-source vehicle trajectory data from GAIA with high-precision geographic POI data, rigorous manual validation of noisy spatiotemporal facts, and generating bilingual (Chinese/English) QA pairs that reflect human-understandable spatiotemporal reasoning tasks. Our dataset challenges models to parse complex spatiotemporal dependencies, and evaluations of state-of-the-art multilingual LLMs (e.g., Qwen2.5-7B, Llama3.1-8B) reveal stark limitations: even the top-performing model (Qwen2.5-7B fine-tuned with RAG+LoRA) achieves a top 10 Hit Ratio (HR@10) of only 0.41 on the easiest task, far below human performance at 0.56. This underscores persistent weaknesses in LLMs' ability to perform consistent spatiotemporal reasoning, while highlighting POI-QA as a robust benchmark to advance algorithms sensitive to spatiotemporal dynamics. The dataset is publicly available at https://www.kaggle.com/ds/7394666.

==> draws/error_analysis.tex <==
\begin{figure}[t]
\centering
\subfigure[The number of records where the top-5 predictions are restaurants in different hours of the day]{
    \label{fig:error_analysis_a}
    \resizebox{0.475\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                tick align=inside, % 将刻度短线放到框的内部
                grid=major,
        	xlabel=Hour of the day,
                ylabel=The number of records,
                ymin=0,
                ymax=8000,
                bar width=5pt,
                xmin=0,
                xmax=25,
                xtick={1,3,6,9,12,15,18,21,24},
                xticklabels={1,3,6,9,12,15,18,21,24},
                font=\normalsize
                ]
                \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x,y=y,,col sep=comma] {data/temporal_error.txt};
            \end{axis}
        \end{tikzpicture}
    }
}
\subfigure[Relationship between the farthest POI distance and the number of predicted records in the predicted POI list]{
\label{fig:error_analysis_b}
\resizebox{0.475\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    smooth,
    % ybar,
    grid=major,
    xlabel=The farthest POI distance (Meter),
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
    xticklabels={,5,10,20,50,100,150,200,300,500,1000,1500,2000,>2000},
    xticklabel style={
        anchor=east,
        rotate=45,
        font=\normalsize
    },
    ylabel=The number of records,
    xmin=0,
    xmax=13,
    ymin=-10,
    % ymax=1,
    % legend columns=1,
    % legend style={font=\normalsize,at={(0.23,0.7)},anchor=south, text opacity=1, fill opacity=0,draw=none},
    font=\normalsize
    ]
    \addplot [each nth point=1, mark=*,mycolor55, line width=2pt] table [x=x, y=y,, col sep=comma] {data/spatial_error.txt};
 %    \addplot [each nth point=2, mark=triangle*,mycolor42, line width=2pt] table [x=x, y=y2,, col sep=comma] {data/exp_session_hit.txt};
 %    \addplot [each nth point=2, mark=diamond*,mycolor51, line width=2pt] table [x=x, y=y3,, col sep=comma] {data/exp_session_hit.txt};
	% \legend{Ours, MvDGAE, TiCoSeRec}
\end{axis}
\end{tikzpicture}
}}

\subfigure[The number of predicted records v.s. the number of actual records]{
\label{fig:error_analysis_c}
\resizebox{0.475\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    % smooth,
    ybar,
    tick align=inside, % 将刻度短线放到框的内部
    grid=major,
    xlabel=The top 13 major categories,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    xticklabels={Catering Service,Companies and Enterprises,Transportation Facility Services,Lifestyle Services,Healthcare Services,Science, education, and cultural services,Government Agencies and Societies,Business Residence,Sports and Leisure Services,Accommodation Service,Financial Insurance Services,
    % Shopping Service
    ,Public facilities,Scenic Spot,Automobile Service,Geographic Address Information,Car Sales,Motorcycle Service,Automobile Repair},
    xticklabel style={
        anchor=east,
        rotate=45,
        font=\normalsize
    },
    ylabel=The number of records,
    xmin=0,
    xmax=14,
    ymin=-10,
    bar width=3pt,
    ymax=10000,
    legend columns=1,
    legend style={font=\normalsize,at={(0.65,0.8)},anchor=south, text opacity=1, fill opacity=0,draw=none},
    font=\normalsize
    ]
    \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x, y=y1,, col sep=comma] {data/hallucinated_error.txt};
    \addplot [fill=mycolor42light, draw=mycolor42, postaction={pattern=bricks,pattern color=mycolor42}] table [x=x, y=y2,, col sep=comma] {data/hallucinated_error.txt};
    \legend{Actual number of records,
Predicted number of records}
\end{axis}
\end{tikzpicture}
}}
\subfigure[The impact of different prediction granularity on hit ratio]{
    \label{fig:error_analysis_d}
    \resizebox{0.475\linewidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        tick align=inside, % 将刻度短线放到框的内部
        grid=major,
    xlabel=Different granularities,
    xtick={1,2,3,4},
xticklabels={Major,Medium,Subcategory,\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Actual POI Name},
    xticklabel style={
        anchor=east,
        rotate=45,
        font=\normalsize
    },
        ylabel=Average HR@10,
        ymin=0,
        % ymax=1,
        bar width=15pt,
        xmin=0,
        xmax=5,
        font=\normalsize
        ]
        \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x,y=y,,col sep=comma] {data/granularity_error.txt};
    \end{axis}
    \end{tikzpicture}
    }
}
\centering
\caption{Results for error analysis.}
\label{fig:error_analysis}
\end{figure}
